Modeling, Analysis, and Optimization of Cascaded Power Amplifiers

This paper deals with modeling, analysis, and optimization of power amplifiers (PAs) placed in a cascaded structure, particularly the effect of cascaded nonlinearities is studied by showing potential ways to minimize the total nonlinearities. The nonlinear least-squares algorithm is proposed to optimize the PA parameters along with the input power level, and thereby minimize the total nonlinearities in the cascaded structure. The simulation results demonstrate that the performance of the optimized configurations for up to five PAs using the proposed framework can improve the linearity properties of the overall cascade.

==> figs/cascaded_pas_model.tex <==
%\documentclass{standalone} % Use standalone for a figure-only document
%\usepackage{tikz} % Load TikZ for drawing

%\begin{document}
\begin{tikzpicture}[
	sum/.style={circle, draw, fill=white, inner sep=0pt, minimum size=4mm},
	block/.style={rectangle, draw, dashed, minimum width=2.3cm, minimum height=2.3cm, fill=gray!5, inner sep=0pt, rounded corners},
	pa/.style = {regular polygon, regular polygon sides=3,
		draw, fill=white,shape border rotate=-90, minimum size=13mm},
	fiber/.style={rectangle, draw, minimum width=1cm, minimum height=0.5cm, inner sep=0pt,, fill=white},
	func/.style={rectangle, draw, minimum width=0.8cm, minimum height=0.5cm, fill=white, inner sep=0pt},
	line/.style={draw, -latex},
	]
	
	\newcommand{\multiplier}[3]{
		\begin{scope}[shift={(#2)}]
			\node[circle, inner sep=0pt, minimum size=4mm, fill=white] (#1) at (0,0) {}; % Named node with 4mm size
			\draw (0,0) circle (2mm); % Circle with radius 2mm (diameter 4mm)
			\draw (-0.14, -0.14) -- (0.14, 0.14); % Cross inside the circle
			\draw (-0.14, 0.14) -- (0.14, -0.14); % Cross inside the circle
			\node at (0,0) {#3}; % Optional: Add a label inside the multiplier
		\end{scope}
	}
	
	% Nodes
	\node (input) at (0,0) {$x^{(0)}_n$};
	
	\newcommand{\sumposxz}{1}
        \node[sum] (sum0) at (\sumposxz,0) {+};
	\node (noise) at (\sumposxz,-1) {$\sigma w^{(1)}_n$};	
	\path[line](input) -- (sum0);
        \path[line](noise) -- (sum0);
	
	% Block-1
        \newcommand{\blockposx}{\sumposxz+2.3}
	\newcommand{\funposx}{\blockposx-0.5}
	\newcommand{\pagainposx}{\blockposx+0.6}
	\newcommand{\blockposy}{-0.1}
        \newcommand{\blocksepx}{2.5}
	\node[block] (block) at (\blockposx,\blockposy) {};
	\node(panum) at (\blockposx, 0.7) {PA-1};
	\node[func](pa) at (\funposx, 0){$f(\cdot)$};
	\multiplier{pagain}{\pagainposx, 0}{};
	\node (pagainval) at (\pagainposx,-1) {$g^{(1)}$};
	\path[line](pagainval) --(pagain);
	\path[line](sum0) -- (pa)node[midway, above]{$x^{(1)}_n$};
	\path[line](pa) -- (pagain);
	
	% Fiber
	\newcommand{\sumposx}{\blockposx+\blocksepx}
        \node[sum] (sum) at (\sumposx,0) {+};
	\node (noise) at (\sumposx,-1) {$\sigma w^{(2)}_n$};	
	\path[line](noise) -- (sum);
        \path[line](pagain) -- (sum)node[midway, above]{$y^{(1)}_n$};
	
	% Block-2
        \newcommand{\blockposxx}{\sumposx+\blocksepx}
	\newcommand{\funposxx}{\blockposxx-0.5}
	\newcommand{\pagainposxx}{\blockposxx+0.6}
	\node[block] (block2) at (\blockposxx,\blockposy) {};
	\node(panum2) at (\blockposxx, 0.7) {PA-2};
	\node[func](pa2) at (\funposxx, 0){$f(\cdot)$};
	\multiplier{pagain2}{\pagainposxx, 0}{};
	\node (pagainval2) at (\pagainposxx,-1) {$g^{(2)}$};
	\path[line](pagainval2) --(pagain2);
	\path[line](pa2) -- (pagain2);
        \path[line](sum) -- (pa2)node[midway, above]{$x^{(2)}_n$};  

        % Fiber
	\newcommand{\sumposxx}{\blockposxx+\blocksepx}
        \node[sum] (sum2) at (\sumposxx,0) {+};
	\node (noise2) at (\sumposxx,-1) {$\sigma w^{(3)}_n$};	
	\path[line](noise2) -- (sum2);
        \path[line](pagain2) -- (sum2)node[midway, above]{$y^{(2)}_n$};
	
	\draw[-] (sum2) -- (\sumposxx+0.8, 0);
	\draw [dotted] (\sumposxx+0.8,0) -- (\sumposxx+1.3,0);
	
	% Block-K
        \newcommand{\blockposxxx}{\sumposxx+1.35*\blocksepx}
	\newcommand{\funposxxx}{\blockposxxx-0.5}
	\newcommand{\pagainposxxx}{\blockposxxx+0.6}
	\node[block] (block3) at (\blockposxxx,\blockposy) {};
	\node(panum3) at (\blockposxxx, 0.7) {PA-$K$};
	\node[func](pa3) at (\funposxxx, 0){$f(\cdot)$};
	\multiplier{pagain3}{\pagainposxxx, 0}{};
	\node (pagainval3) at (\pagainposxxx,-1) {$g^{(K)}$};
	\path[line](pagainval3) --(pagain3);
	\path[line](pa3) -- (pagain3);
        \path[line](\sumposxx+1.3,0) -- (pa3)node[midway, above]{$x^{(K)}_n$};  
	
	\node (output) at (\blockposxxx+2.2,0) {$y^{(K)}_n$};
	\path[line](pagain3) -- (output);
	
	
	% Box around components
	%\begin{scope}[on background layer]		
	%\node[dashedbox, fit={(sum) (pa)}, label={[shift={(0,-0.8)}]CU}] (cu) {}
	%\end{scope}
	
	% Arrows
	
	
	% Noise arrow
	
	
	% Labels
	
\end{tikzpicture}
%\end{document}
